Safe Execution of Concurrent Programs by Enforcement of Scheduling Constraints

Automated software verification of concurrent programs is challenging because of exponentially large state spaces with respect to the number of threads and number of events per thread. Verification techniques such as model checking need to explore a large number of possible executions that are possible under a non-deterministic scheduler. State space reduction techniques such as partial order reduction simplify the verification problem, however, the reduced state space may still be exponentially large and intractable. This paper discusses \emph{Iteratively Relaxed Scheduling}, a framework that uses scheduling constraints in order to simplify the verification problem and enable automated verification of programs which could not be handled with fully non-deterministic scheduling. Program executions are safe as long as the same scheduling constraints are enforced under which the program has been verified, e.g., by instrumenting a program with additional synchronization. As strict enforcement of scheduling constraints may induce a high execution time overhead, we present optimizations over a naive solution that reduce this overhead. Our evaluation of a prototype implementation on well-known benchmark programs shows the effect of scheduling constraints on the execution time overhead and how this overhead can be reduced by relaxing and choosing constraints.

==> figures/example-trace.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
  thick,main node/.style={circle,draw}]

  \node[main node] (11) {};
  \node[left=0.1cm of 11] {\((T_1, 0):\) read x};
  \node[main node] (12) [below of=11] {};
  \node[left=0.1cm of 12] {\((T_1, 1):\) write x};
  \node[main node] (13) [below of=12] {};
  \node[left=0.1cm of 13] {\((T_1, 2):\) read x};

  \path[every node/.style={font=\sffamily\small,
        fill=white,inner sep=1pt}]
    (11) edge (12)
    (12) edge (13);

  \node[main node] (21) [right=3cm of 11] {};
  \node[right=0.1cm of 21] {\((T_2, 0):\) read y};
  \node[main node] (22) [below of=21] {};
  \node[right=0.1cm of 22] {\((T_2, 1):\) write y};

  \path[every node/.style={font=\sffamily\small,
        fill=white,inner sep=1pt}]
    (21) edge (22);

  \path[every node/.style={font=\sffamily\small,
        fill=white,inner sep=1pt}]
    (12) edge node [above=0.3cm] {[x==y]} (21)
    (13) edge node [above=0.3cm] {[x==y]} (22);

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:

==> figures/results-manythreaded.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mi 18 Jul 2018 09:58:35 CEST
\tikzset{every node/.append style={font={\small}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.410,0.985);
\draw[gp path] (11.947,0.985)--(11.857,0.985);
\draw[gp path] (1.320,1.167)--(1.410,1.167);
\draw[gp path] (11.947,1.167)--(11.857,1.167);
\draw[gp path] (1.320,1.330)--(1.500,1.330);
\draw[gp path] (11.947,1.330)--(11.767,1.330);
\node[gp node right] at (1.136,1.330) {$1$};
\draw[gp path] (1.320,2.400)--(1.410,2.400);
\draw[gp path] (11.947,2.400)--(11.857,2.400);
\draw[gp path] (1.320,3.026)--(1.410,3.026);
\draw[gp path] (11.947,3.026)--(11.857,3.026);
\draw[gp path] (1.320,3.470)--(1.410,3.470);
\draw[gp path] (11.947,3.470)--(11.857,3.470);
\draw[gp path] (1.320,3.815)--(1.410,3.815);
\draw[gp path] (11.947,3.815)--(11.857,3.815);
\draw[gp path] (1.320,4.096)--(1.410,4.096);
\draw[gp path] (11.947,4.096)--(11.857,4.096);
\draw[gp path] (1.320,4.335)--(1.410,4.335);
\draw[gp path] (11.947,4.335)--(11.857,4.335);
\draw[gp path] (1.320,4.541)--(1.410,4.541);
\draw[gp path] (11.947,4.541)--(11.857,4.541);
\draw[gp path] (1.320,4.723)--(1.410,4.723);
\draw[gp path] (11.947,4.723)--(11.857,4.723);
\draw[gp path] (1.320,4.885)--(1.500,4.885);
\draw[gp path] (11.947,4.885)--(11.767,4.885);
\node[gp node right] at (1.136,4.885) {$10$};
\draw[gp path] (1.320,5.956)--(1.410,5.956);
\draw[gp path] (11.947,5.956)--(11.857,5.956);
\draw[gp path] (1.320,6.582)--(1.410,6.582);
\draw[gp path] (11.947,6.582)--(11.857,6.582);
\draw[gp path] (1.320,7.026)--(1.410,7.026);
\draw[gp path] (11.947,7.026)--(11.857,7.026);
\draw[gp path] (1.320,7.371)--(1.410,7.371);
\draw[gp path] (11.947,7.371)--(11.857,7.371);
\draw[gp path] (1.320,7.652)--(1.410,7.652);
\draw[gp path] (11.947,7.652)--(11.857,7.652);
\draw[gp path] (1.320,7.890)--(1.410,7.890);
\draw[gp path] (11.947,7.890)--(11.857,7.890);
\draw[gp path] (1.320,8.096)--(1.410,8.096);
\draw[gp path] (11.947,8.096)--(11.857,8.096);
\draw[gp path] (1.320,8.278)--(1.410,8.278);
\draw[gp path] (11.947,8.278)--(11.857,8.278);
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$100$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0\%$};
\draw[gp path] (9.822,0.985)--(9.822,1.165);
\draw[gp path] (9.822,8.441)--(9.822,8.261);
\node[gp node center] at (9.822,0.677) {$20\%$};
\draw[gp path] (7.696,0.985)--(7.696,1.165);
\draw[gp path] (7.696,8.441)--(7.696,8.261);
\node[gp node center] at (7.696,0.677) {$40\%$};
\draw[gp path] (5.571,0.985)--(5.571,1.165);
\draw[gp path] (5.571,8.441)--(5.571,8.261);
\node[gp node center] at (5.571,0.677) {$60\%$};
\draw[gp path] (3.445,0.985)--(3.445,1.165);
\draw[gp path] (3.445,8.441)--(3.445,8.261);
\node[gp node center] at (3.445,0.677) {$80\%$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$100\%$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.552,4.713) {Relative execution time (log. scale)};
\node[gp node center] at (6.633,0.215) {Scheduling constraints};
\node[gp node right] at (10.479,8.107) {Indexer};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.320,6.471)--(4.827,6.484)--(8.440,6.310)--(9.290,5.959)--(10.140,2.065)%
  --(11.097,1.491)--(11.947,1.115);
\gpcolor{color=gpbgfillcolor}
\gpsetpointsize{4.80}
\gppoint{gp mark 7}{(1.320,6.471)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\gppoint{gp mark 7}{(1.320,6.471)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(4.827,6.484)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\gppoint{gp mark 7}{(4.827,6.484)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(8.440,6.310)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\gppoint{gp mark 7}{(8.440,6.310)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(9.290,5.959)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\gppoint{gp mark 7}{(9.290,5.959)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(10.140,2.065)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\gppoint{gp mark 7}{(10.140,2.065)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(11.097,1.491)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\gppoint{gp mark 7}{(11.097,1.491)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(11.947,1.115)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\gppoint{gp mark 7}{(11.947,1.115)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(11.121,8.107)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\gppoint{gp mark 7}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {Indexer-Opt};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.320,6.551)--(3.977,1.935)--(6.634,1.804)--(11.947,1.532);
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(1.320,6.551)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\gppoint{gp mark 6}{(1.320,6.551)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(3.977,1.935)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\gppoint{gp mark 6}{(3.977,1.935)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(6.634,1.804)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\gppoint{gp mark 6}{(6.634,1.804)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(11.947,1.532)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\gppoint{gp mark 6}{(11.947,1.532)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(11.121,7.799)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\gppoint{gp mark 6}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {Last Zero};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.320,7.169)--(6.315,6.085)--(8.440,2.415)--(11.203,1.448)--(11.947,1.250);
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(1.320,7.169)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\gppoint{gp mark 9}{(1.320,7.169)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(6.315,6.085)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\gppoint{gp mark 9}{(6.315,6.085)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(8.440,2.415)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\gppoint{gp mark 9}{(8.440,2.415)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(11.203,1.448)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\gppoint{gp mark 9}{(11.203,1.448)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(11.947,1.250)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\gppoint{gp mark 9}{(11.947,1.250)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(11.121,7.491)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\gppoint{gp mark 9}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {Last Zero-Opt};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (1.320,2.353)--(6.315,1.827)--(8.440,1.735)--(11.203,1.711)--(11.947,1.532);
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(1.320,2.353)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\gppoint{gp mark 8}{(1.320,2.353)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(6.315,1.827)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\gppoint{gp mark 8}{(6.315,1.827)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(8.440,1.735)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\gppoint{gp mark 8}{(8.440,1.735)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(11.203,1.711)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\gppoint{gp mark 8}{(11.203,1.711)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(11.947,1.532)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\gppoint{gp mark 8}{(11.947,1.532)}
\gpcolor{color=gpbgfillcolor}
\gppoint{gp mark 7}{(11.121,7.183)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\gppoint{gp mark 8}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {uninstrumented};
\gpcolor{rgb color={0.753,0.753,0.753}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (1.320,1.330)--(1.427,1.330)--(1.535,1.330)--(1.642,1.330)--(1.749,1.330)%
  --(1.857,1.330)--(1.964,1.330)--(2.071,1.330)--(2.179,1.330)--(2.286,1.330)--(2.393,1.330)%
  --(2.501,1.330)--(2.608,1.330)--(2.715,1.330)--(2.823,1.330)--(2.930,1.330)--(3.037,1.330)%
  --(3.145,1.330)--(3.252,1.330)--(3.360,1.330)--(3.467,1.330)--(3.574,1.330)--(3.682,1.330)%
  --(3.789,1.330)--(3.896,1.330)--(4.004,1.330)--(4.111,1.330)--(4.218,1.330)--(4.326,1.330)%
  --(4.433,1.330)--(4.540,1.330)--(4.648,1.330)--(4.755,1.330)--(4.862,1.330)--(4.970,1.330)%
  --(5.077,1.330)--(5.184,1.330)--(5.292,1.330)--(5.399,1.330)--(5.506,1.330)--(5.614,1.330)%
  --(5.721,1.330)--(5.828,1.330)--(5.936,1.330)--(6.043,1.330)--(6.150,1.330)--(6.258,1.330)%
  --(6.365,1.330)--(6.472,1.330)--(6.580,1.330)--(6.687,1.330)--(6.795,1.330)--(6.902,1.330)%
  --(7.009,1.330)--(7.117,1.330)--(7.224,1.330)--(7.331,1.330)--(7.439,1.330)--(7.546,1.330)%
  --(7.653,1.330)--(7.761,1.330)--(7.868,1.330)--(7.975,1.330)--(8.083,1.330)--(8.190,1.330)%
  --(8.297,1.330)--(8.405,1.330)--(8.512,1.330)--(8.619,1.330)--(8.727,1.330)--(8.834,1.330)%
  --(8.941,1.330)--(9.049,1.330)--(9.156,1.330)--(9.263,1.330)--(9.371,1.330)--(9.478,1.330)%
  --(9.585,1.330)--(9.693,1.330)--(9.800,1.330)--(9.907,1.330)--(10.015,1.330)--(10.122,1.330)%
  --(10.230,1.330)--(10.337,1.330)--(10.444,1.330)--(10.552,1.330)--(10.659,1.330)--(10.766,1.330)%
  --(10.874,1.330)--(10.981,1.330)--(11.088,1.330)--(11.196,1.330)--(11.303,1.330)--(11.410,1.330)%
  --(11.518,1.330)--(11.625,1.330)--(11.732,1.330)--(11.840,1.330)--(11.947,1.330);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/results-twothreaded.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mi 18 Jul 2018 09:58:35 CEST
\tikzset{every node/.append style={font={\small}}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$0.95$};
\draw[gp path] (1.504,2.228)--(1.684,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.320,2.228) {$1$};
\draw[gp path] (1.504,3.470)--(1.684,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.320,3.470) {$1.05$};
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {$1.1$};
\draw[gp path] (1.504,5.956)--(1.684,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.320,5.956) {$1.15$};
\draw[gp path] (1.504,7.198)--(1.684,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.320,7.198) {$1.2$};
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$1.25$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0\%$};
\draw[gp path] (9.858,0.985)--(9.858,1.165);
\draw[gp path] (9.858,8.441)--(9.858,8.261);
\node[gp node center] at (9.858,0.677) {$20\%$};
\draw[gp path] (7.770,0.985)--(7.770,1.165);
\draw[gp path] (7.770,8.441)--(7.770,8.261);
\node[gp node center] at (7.770,0.677) {$40\%$};
\draw[gp path] (5.681,0.985)--(5.681,1.165);
\draw[gp path] (5.681,8.441)--(5.681,8.261);
\node[gp node center] at (5.681,0.677) {$60\%$};
\draw[gp path] (3.593,0.985)--(3.593,1.165);
\draw[gp path] (3.593,8.441)--(3.593,8.261);
\node[gp node center] at (3.593,0.677) {$80\%$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$100\%$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Relative execution time};
\node[gp node center] at (6.725,0.215) {Scheduling constraints};
\node[gp node right] at (10.479,8.107) {Bigshot};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.504,3.470)--(11.947,2.973);
\gpsetpointsize{4.80}
\gppoint{gp mark 1}{(1.504,3.470)}
\gppoint{gp mark 1}{(11.947,2.973)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {Dekker};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.504,3.222)--(6.726,2.973)--(11.947,2.725);
\gppoint{gp mark 2}{(1.504,3.222)}
\gppoint{gp mark 2}{(6.726,2.973)}
\gppoint{gp mark 2}{(11.947,2.725)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {Fibonacci};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.504,5.459)--(7.248,4.464)--(9.441,5.210)--(11.947,3.719);
\gppoint{gp mark 3}{(1.504,5.459)}
\gppoint{gp mark 3}{(7.248,4.464)}
\gppoint{gp mark 3}{(9.441,5.210)}
\gppoint{gp mark 3}{(11.947,3.719)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {Lamport};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (1.504,5.210)--(2.131,5.210)--(5.368,5.459)--(7.352,5.459)--(7.979,5.459)%
  --(9.336,5.210)--(10.589,5.210)--(11.320,5.459)--(11.947,2.973);
\gppoint{gp mark 4}{(1.504,5.210)}
\gppoint{gp mark 4}{(2.131,5.210)}
\gppoint{gp mark 4}{(5.368,5.459)}
\gppoint{gp mark 4}{(7.352,5.459)}
\gppoint{gp mark 4}{(7.979,5.459)}
\gppoint{gp mark 4}{(9.336,5.210)}
\gppoint{gp mark 4}{(10.589,5.210)}
\gppoint{gp mark 4}{(11.320,5.459)}
\gppoint{gp mark 4}{(11.947,2.973)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {Peterson};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (1.504,4.216)--(2.966,4.464)--(3.697,3.719)--(11.529,3.967)--(11.947,1.731);
\gppoint{gp mark 5}{(1.504,4.216)}
\gppoint{gp mark 5}{(2.966,4.464)}
\gppoint{gp mark 5}{(3.697,3.719)}
\gppoint{gp mark 5}{(11.529,3.967)}
\gppoint{gp mark 5}{(11.947,1.731)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {Shared Pointer};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (1.504,7.695)--(4.950,7.447)--(8.501,7.198)--(11.947,3.222);
\gppoint{gp mark 6}{(1.504,7.695)}
\gppoint{gp mark 6}{(4.950,7.447)}
\gppoint{gp mark 6}{(8.501,7.198)}
\gppoint{gp mark 6}{(11.947,3.222)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.259) {uninstrumented};
\gpcolor{rgb color={0.753,0.753,0.753}}
\draw[gp path] (10.663,6.259)--(11.579,6.259);
\draw[gp path] (1.504,2.228)--(1.609,2.228)--(1.715,2.228)--(1.820,2.228)--(1.926,2.228)%
  --(2.031,2.228)--(2.137,2.228)--(2.242,2.228)--(2.348,2.228)--(2.453,2.228)--(2.559,2.228)%
  --(2.664,2.228)--(2.770,2.228)--(2.875,2.228)--(2.981,2.228)--(3.086,2.228)--(3.192,2.228)%
  --(3.297,2.228)--(3.403,2.228)--(3.508,2.228)--(3.614,2.228)--(3.719,2.228)--(3.825,2.228)%
  --(3.930,2.228)--(4.036,2.228)--(4.141,2.228)--(4.247,2.228)--(4.352,2.228)--(4.458,2.228)%
  --(4.563,2.228)--(4.669,2.228)--(4.774,2.228)--(4.880,2.228)--(4.985,2.228)--(5.090,2.228)%
  --(5.196,2.228)--(5.301,2.228)--(5.407,2.228)--(5.512,2.228)--(5.618,2.228)--(5.723,2.228)%
  --(5.829,2.228)--(5.934,2.228)--(6.040,2.228)--(6.145,2.228)--(6.251,2.228)--(6.356,2.228)%
  --(6.462,2.228)--(6.567,2.228)--(6.673,2.228)--(6.778,2.228)--(6.884,2.228)--(6.989,2.228)%
  --(7.095,2.228)--(7.200,2.228)--(7.306,2.228)--(7.411,2.228)--(7.517,2.228)--(7.622,2.228)%
  --(7.728,2.228)--(7.833,2.228)--(7.939,2.228)--(8.044,2.228)--(8.150,2.228)--(8.255,2.228)%
  --(8.361,2.228)--(8.466,2.228)--(8.571,2.228)--(8.677,2.228)--(8.782,2.228)--(8.888,2.228)%
  --(8.993,2.228)--(9.099,2.228)--(9.204,2.228)--(9.310,2.228)--(9.415,2.228)--(9.521,2.228)%
  --(9.626,2.228)--(9.732,2.228)--(9.837,2.228)--(9.943,2.228)--(10.048,2.228)--(10.154,2.228)%
  --(10.259,2.228)--(10.365,2.228)--(10.470,2.228)--(10.576,2.228)--(10.681,2.228)--(10.787,2.228)%
  --(10.892,2.228)--(10.998,2.228)--(11.103,2.228)--(11.209,2.228)--(11.314,2.228)--(11.420,2.228)%
  --(11.525,2.228)--(11.631,2.228)--(11.736,2.228)--(11.842,2.228)--(11.947,2.228);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables

